Non-Thermal Chemistry in Diffuse Clouds with Low Molecular Abundances

High quality archival spectra of interstellar absorption from C I toward 9 stars, taken with the Goddard High Resolution Spectrograph on the Hubble Space Telescope, were analyzed. Our sample was supplemented by two sight lines, 23 Ori and B1 Sco, for which the C I measurements of Federman, Welty, & Cardelli were used. Directions with known CH+ absorption, but only upper limits on absorption from C2 and CN, were considered for our study. This restriction allows us to focus on regions where CH+ chemistry dominates the production of carbon-bearing molecules. Profile synthesis of several multiplets yielded column densities and Doppler parameters for the C I fine structure levels. Equilibrium excitation analyses, using the measured column densities as well as the temperature from H2 excitation, led to values for gas density. These densities, in conjunction with measurements of CH, CH+, C2, and CN column densities, provided estimates for the amount of CH associated with CH+ production, which in turn set up constraints on the present theories for CH+ formation in this environment. We found for our sample of interstellar clouds that on average, 30--40 % of the CH originates from CH+ chemistry, and in some cases it can be as high as 90 %. A simple chemical model for gas containing non-equilibrium production of CH+ was developed for the purpose of predicting column densities for CH, CO, HCO+, CH2+, and CH3+ generated from large abundances of CH+. Again, our results suggest that non-thermal chemistry is necessary to account for the observed abundance of CH and probably that of CO in these clouds.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
%\rotate
\tablecolumns{8}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{Data for Target Stars \label{table:LOS}}
\tablehead{
HD     &     Star        & \multicolumn{2}{c}{Galactic 
Coordinates} & Distance & Spectral type & $V$ & $E$($B-V$) \\ \cline{3-4}
       &                 &    $l$ ($^{\circ}$)   &    $b$ 
       ($^{\circ}$)  &    (pc)      &   & (mag) & (mag) \\
}
\startdata
23630  &   $\eta$~Tau    &  166.67  &  -23.46  &   
113    &       B7IIIe    & 2.87 & 0.00 \\
24760  &  $\epsilon$~Per &  157.35  &  -10.09  &   
165    &       B0.5V     & 2.90 & 0.09 \\
36861  &  $\lambda$~Ori  &  195.05  &  -12.00  & 
$\ldots$  &      O8III   & 3.30 & 0.12 \\
112244 &   $\ldots$      &  303.55  &    6.03  &   
578    &       O9Ibe     & 5.32 & 0.34 \\
141637 &      1~Sco      &  346.10  &   21.71  &   
160    &       B1.5Vn    & 4.64 & 0.20 \\
143018 &  $\pi$~Sco      &  347.21  &   20.23  &   
141    &       B1V       & 2.89 & 0.08 \\
143275 &   $\delta$~Sco  &  350.10  &   22.49  &   
123    &       B0.2IVe   & 2.29 & 0.16 \\
144470 &  $\omega^1$~Sco &  352.75  &   22.77  &   
130    &       B1V       & 3.95 & 0.22 \\
147165 &   $\sigma$~Sco  &  351.31  &   17.00  &   
225    &       B1III     & 2.91 & 0.38 \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{ll}
%\rotate
\tablecolumns{2}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{$HST$ Observations for Our Sight Lines 
\label{table:Obs}}
\tablehead{  
\colhead{Star} & 
\colhead{Dataset} \\
}
\startdata
$\eta$~Tau & z1bw020st,z1bw020tt,z1bw020ut,z1bw020vt,z1bw020wt, \\
 & z1bw020yt,z1bw0210t \\
$\epsilon$~Per & z2c20206t,z2c20207t,z2c20208t \\ 
$\lambda$~Ori  & z3di0204t,z3di0205t,z2c20306t,z2c20307t,z2c20308t, \\
 & z2520306t,z2520307t,z2520308t \\
HD~112244      & z0yv0506m,z0yv050gt,z0yv060em \\
1~Sco          & z2zx020bp,z2zx020fp,z0zi0708m,z0zi070bm,z0zi070ct, \\
 & z0zi070dt,z0zi070gt,z0zi070it \\
$\pi$~Sco      & z0zi0408t,z0zi0409t,z0zi040at,z0zi040bt,z0zi040ct, \\
 & z0xz0308t,z0xz0309t,z0xz030at,z0zi040et,z0zi040gt \\
$\delta$~Sco  & z3di0504t,z3di0505t,z34r020dt,z34r020et,z2c20506t, \\
 & z2c20507t,z2c20508t \\
$\omega^1$~Sco & z2c20606t,z2c20607t,z2c20608t \\
$\sigma$~Sco   & z34r0409t,z13v0108m,z13v0109m,z13v010bm,z13v010cm, \\
 & z13v010dm,z13v010gm \\
\enddata      
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccc}
%\rotate
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{Derived Parameter Values \label{table:fit}}
\tablehead{Star & \multicolumn{2}{c}{Component A} & 
 & \multicolumn{3}{c}{Component B} \\ \cline{2-3} \cline{5-7}
Level & Column density & $b$-value & & Doppler shift$^a$ & 
Column density & $b$-value \\
 & (cm$^{-2}$) & (km s$^{-1}$) & & (km s$^{-1}$) & 
 (cm$^{-2}$) & (km s$^{-1}$) \\
}
\startdata
$\eta$~Tau & & & & & & \\       
 0 & 2.4($\pm$0.2) $\times$ 10$^{13}$ & 2.5$\pm$0.3 
 & & $\ldots$ & $\ldots$ & $\ldots$ \\
 1 & $\leq$ 7.7 $\times$ 10$^{11}$ & $\ldots$ 
 & & $\ldots$ & $\ldots$ & $\ldots$ \\
 2 & $\leq$ 5.2 $\times$ 10$^{11}$ & $\ldots$ 
 & & $\ldots$ & $\ldots$ & $\ldots$ \\
 & & & & & & \\
$\epsilon$~Per & & & & & \\
 0 & 4.4($\pm$0.4) $\times$ 10$^{13}$ & 3.0$^b$ 
 & & $\ldots$ & $\ldots$ & $\ldots$ \\
 1 & 6.4($\pm$0.6) $\times$ 10$^{12}$ & 
2.1$\pm$0.2 & & $\ldots$ & $\ldots$ & $\ldots$ \\
 2 & $\leq$ 8.2 $\times$ 10$^{11}$ & $\ldots$ 
 & & $\ldots$ & $\ldots$ & $\ldots$ \\
 & & & & & & \\
$\lambda$~Ori & & & & & \\
 0 & 1.3($\pm$0.1) $\times$ 10$^{14}$ & 3.0$\pm$0.3 
 & & -12.1$^b$ & 9.6($\pm$1.0) $\times$ 10$^{12}$ & 
3.0$^b$ \\
 1 & 5.5($\pm$0.6) $\times$ 10$^{13}$ & 2.4$\pm$0.2 
 & & -12.1$^b$ & 1.7($\pm$0.2) $\times$ 10$^{12}$ & 
3.0$^b$ \\
 2 & 9.2($\pm$0.9) $\times$ 10$^{12}$ & 2.5$^b$ 
 & & -12.1$^b$ & 1.4($\pm$0.1) $\times$ 10$^{12}$ & 
3.0$^b$ \\
 & & & & & & \\
HD~112244      & & & & & \\
 0 & 2.2($\pm$0.2) $\times$ 10$^{14}$ & 4.5$\pm$0.5 
 & & -23.6$\pm$0.2 & 1.9($\pm$0.2) $\times$ 10$^{14}$ & 4.0$\pm$0.4 \\
 1 & 3.2($\pm$0.3) $\times$ 10$^{13}$ & 2.2$\pm$0.2 
 & & -24.1$\pm$1.7 & 3.2($\pm$0.3) $\times$ 10$^{13}$ & 2.7$\pm$0.3 \\
 2 & 4.4($\pm$0.4) $\times$ 10$^{12}$ & 
2.0$^b$ 
 & & -23.0$^b$ & 6.4($\pm$0.6) $\times$ 10$^{12}$ & 
2.0$^b$ \\
 & & & & & & \\
$\pi$~Sco     & & & & & \\
 0 & 9.2($\pm$0.9) $\times$ 10$^{12}$ & 4.4$\pm$0.4 
 & & $\ldots$ & $\ldots$ & $\ldots$ \\
 1 & 1.4($\pm$0.1) $\times$ 10$^{12}$ & 
2.0$^b$ 
 & & $\ldots$ & $\ldots$ & $\ldots$ \\
 2 & $\leq$ 2.4 $\times$ 10$^{11}$ & $\ldots$ 
 & & $\ldots$ & $\ldots$ & $\ldots$ \\
 & & & & & & \\
1~Sco         & & & & & \\
 0 & 2.5($\pm$0.3) $\times$ 10$^{13}$ & 1.8$\pm$0.2 
 & & -7.1$^b$ & 2.2($\pm$0.2) $\times$ 10$^{13}$ & 
3.1$\pm$0.3 \\
 1 & 3.3($\pm$0.3) $\times$ 10$^{13}$ & 1.5$\pm$0.2 
 & & -7.1$^b$ & 4.3($\pm$0.4) $\times$ 10$^{12}$ & 
2.5$\pm$0.3 \\
 2 & 1.6($\pm$0.2) $\times$ 10$^{13}$ & 1.2$\pm$0.1 
 & & -7.1$^b$ & 4.0($\pm$0.4) $\times$ 10$^{11}$ & 
2.5$^b$ \\
 & & & & & & \\
$\delta$~Sco  & & & & & \\
 0 & 8.9($\pm$0.9) $\times$ 10$^{13}$ & 2.3$\pm$0.2 
 & & -4.8$^b$ & 1.3($\pm$0.1) $\times$ 10$^{13}$ & 
1.4$\pm$0.1 \\
 1 & 5.8($\pm$0.6) $\times$ 10$^{13}$ & 1.2$\pm$0.1 
 & & -4.8$^b$ & 3.8($\pm$0.4) $\times$ 10$^{12}$ & 
1.5$^b$ \\
 2 & 1.2($\pm$0.1) $\times$ 10$^{13}$ & 1.2$\pm$0.1 
 & & $\ldots$ & $\leq$ 6.7 $\times$ 10$^{11}$ & $\ldots$ \\
 & & & & & & \\
$\omega^1$~Sco & & & & & \\
 0 & 1.6($\pm$0.2) $\times$ 10$^{14}$ & 3.0$^b$ 
 & & $\ldots$ & $\ldots$ & $\ldots$ \\
 1 & 5.3($\pm$0.5) $\times$ 10$^{13}$ & 1.0$^b$ 
 & & $\ldots$ & $\ldots$ & $\ldots$ \\
 2 & 1.0($\pm$0.1) $\times$ 10$^{13}$ & 1.0$^b$ 
 & & $\ldots$ & $\ldots$ & $\ldots$ \\
 & & & & & & \\
$\sigma$~Sco  & & & & & \\
 0 & 1.1($\pm$0.1) $\times$ 10$^{14}$ & 2.7$\pm$0.3 
 & & -9.0$\pm$0.1 & 8.4($\pm$0.8) $\times$ 10$^{12}$ & 4.0$\pm$0.4 \\
 1 & 9.9($\pm$1.0) $\times$ 10$^{13}$ & 1.8$\pm$0.2 
 & & $\ldots$ & $\leq$ 2.1 $\times$ 10$^{12}$ & $\ldots$ \\
 2 & 2.5($\pm$0.3) $\times$ 10$^{13}$ & 1.4$\pm$0.1 
 & & $\ldots$ & $\leq$ 1.2 $\times$ 10$^{12}$ & $\ldots$ \\
\enddata
\tablenotetext{a}{ The quantity ``Doppler shift'' is a shift relative to 
Component A. It was measured in HR (FWHM~$\approx$~3 km s$^{-1}$) 
spectra and was sometimes adjusted during profile synthesis to improve the fit.
In the case of HD~112244, the large shift between the two component
could be measured in MR (FWHM~$\approx$~15 km s$^{-1}$) spectra.}
\tablenotetext{b}{ The parameter was kept fixed during the fitting procedure.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccccc}
%\rotate
\tablecolumns{9}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{Collisional deexcitation coefficients 
\label{table:collision}}
\tablehead{Coeff.  & & \multicolumn{5}{c}{Transition 
from level i to level j} & & Notes \\ \cline{3-7}
 (cm$^3$ s$^{-1}$) & &  $J$=2 $\rightarrow$ 0  & &  
$J$=2 $\rightarrow$ 1  & &  $J$=1 $\rightarrow$ 0 & & \\
}
\startdata
                       & &                       & &                       
                       & &                       & & \\
$\gamma^{H}_{i,j} $    & & 7.244 $\cdot$ 10$^{-11}$ 
T$^{0.069}$ & & 1.413 $\cdot$ 10$^{-10}$ T$^{0.156}$ 
& & 1.349 $\cdot$ 10$^{-10}$ T$^{0.043}$ & & 1 \\
                       & &                       & &                       
                       & &                       & & \\
$\gamma^{He}_{i,j}$    & & 1.995 $\cdot$ 10$^{-11}$ 
T$^{0.181}$ & & 2.951 $\cdot$ 10$^{-11}$ T$^{0.241}$ 
& & $\approx$ 0           & & 2,3 \\
                       & &                       & &                       
                       & &                       & & \\
$\gamma^{ortho-H_2}_{i,j}$  & & 3.311 $\cdot$ 10$^{-11}$ 
T$^{0.16 }$ & & 4.365 $\cdot$ 10$^{-11}$ T$^{0.27 }$ 
& & 8.511 $\cdot$ 10$^{-11}$ T$^{-0.03}$ & & 4 \\
                       & &                       & &                       
                       & &                       & & \\
$\gamma^{para-H_2}_{i,j}$  & & 1.072 $\cdot$ 10$^{-10}$ 
T$^{-0.04}$ & & 1.479 $\cdot$ 10$^{-10}$ T$^{0.05 }$ 
& & 1.122 $\cdot$ 10$^{-10}$ T$^{-0.10}$ & & 4 \\
                       & &                       & &
                       & &                       & & \\
\enddata
\tablenotetext{~}{ The quantity $T$ is the gas temperature.} 
\tablenotetext{~}{Notes. $-$ (1) Launay \& Roueff 1977; 
(2) Lavendy et al. 1991; (3) Staemmler \& Flower 1991; (4) 
Schr\"{o}der et al. 1991.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
%\rotate
\tablecolumns{8}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{Gas Densities and Temperatures  
\label{table:DTlist}}
\tablehead{
Star                         & &    
$n_{C~I}$$^a$ 
& &   $T_{H_2}^b$    & & & $n$$^c$ \\
                             & &        (cm$^{-3}$) 
                             & &   (K)    & & &     
                             (cm$^{-3}$)     \\
}
\startdata
$\eta$~Tau                   & &          $\leq$3.5  
& &  59--143 & & &       $\ldots$       \\
$\epsilon$~Per               & &           11.5--33 
& &  51--188 & & &       $\ldots$       \\
$\lambda$~Ori                & &            68--182 
& &  36--60  & & &       $\ldots$       \\
HD~112244~A$^d$ & &             14--28 
& &  67--113 & & &      $\leq$  960     \\
HD~112244~B$^d$ & &           16.5--48 
& &  67--113 & & &      $\leq$  960     \\
1~Sco                        & &           200--800  
& &  53--114 & & &      $\leq$ 2299     \\
$\pi$~Sco                    & &             13--33  
& &  56--144 & & &      $\leq$ 2793     \\
$\delta$~Sco                 & &            90--265 
& &  42--81  & & &      $\leq$ 1115     \\
$\omega^1$~Sco               & &             43--83 
& &  59--94  & & &      $\leq$ 643      \\
$\sigma$~Sco                 & &           137--345 
& &  50--87  & & &      $\leq$ 371      \\
23~Ori                       & &            7.5--23  
& &  65--150 & & &      $\leq$ 4004     \\ 
$\beta^1$~Sco                & &            35--205  
& &  77--103 & & &      $\leq$ 770      \\
\enddata
\tablenotetext{a}{ Density inferred from the \ion{C}{1} level populations.}
\tablenotetext{b}{ H$_2$ excitation temperatures of Savage et al. 1977.}
\tablenotetext{c}{ Density calculated by inverting eqn.~\ref{eq:N(CH)}.}
\tablenotetext{d}{ A is the stronger and B is weaker component.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lclclcc}
%\rotate
\tablecolumns{5}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{Chemical Network for the Equilibrium Chemistry 
\label{table:MCreactions}}
\tablehead{
Reaction & & Rate coefficient & & Value & & Notes \\
  & & or Rate  &  & & & \\
}
\startdata
C$^+$ + H$_2$ $\rightarrow$ CH$^+_2$ + h$\nu$ & & $k_1$ 
& & 1.0 $\times$ 10$^{-16}$ cm$^3$ s$^{-1}$ & & 1 \\
C$^+$ + CH $\rightarrow$ C$^+_2$ + H          & & $k_2$ 
& & 5.4 $\times$ 10$^{-10}$ cm$^3$ s$^{-1}$ & & 2 \\
C$_2$ + N $\rightarrow$ CN + C                & & $k_3$ 
& & 1.7 $\times$ 10$^{-11}$ $\sqrt{\frac{T}{300}}$ cm$^3$ s$^{-1}$ & & 3 \\
CH + N $\rightarrow$ CN + H                   & & $k_4$ 
& & 2.0 $\times$ 10$^{-11}$ $\sqrt{\frac{T}{300}}$ cm$^3$ s$^{-1}$ & & 4 \\
C$^+$ + NH $\rightarrow$ $\left\{ \begin{array}{c}
                                  \mbox{CN$^+$ + H} \\
                                  \mbox{CH$^+$ + N} 
                                  \end{array} \right.$   
              & & $k_5$ & & 5.0 $\times$ 10$^{-10}$ cm$^3$ s$^{-1}$ & & 3 \\
CH + h$\nu$ $\rightarrow$ C + H               & & 
$G$(CH) & & 1.3 $\times$ 10$^{-9}$ e$^{-\tau_{UV}}$ s$^{-1}$ & & 2 \\
C$_2$ + h$\nu$ $\rightarrow$ 2C               & & 
$G$(C$_2$) & & 2.0 $\times$ 10$^{-10}$ e$^{-\tau_{UV}}$ s$^{-1}$ & & 5 \\
CN + h$\nu$ $\rightarrow$ C + N               & & 
$G$(CN) & & 1.0 $\times$ 10$^{-10}$ e$^{-\tau_{UV}}$ s$^{-1}$ & & 6 \\
\enddata
\tablenotetext{~}{Notes.-- (1) Federman et al. 1997; (2) Pan et al. 2001; 
(3) Federman et al. 1994; (4) Messing et al. 1981; (5) Pouilly et al. 1983; 
(6) Lavendy et al. 1987.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccccccccc}
\rotate
\tablecolumns{13}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{Fractional Abundances \label{table:MCdata}}
\tablehead{
 & & & \multicolumn{10}{c}{$x$(Y)$^a$} \\ \cline{4-13}  
\colhead{Star} & 
\colhead{$\tau_{UV}$} & 
\colhead{$N_{total}$$^b$} & 
\colhead{C$^+$} & 
\colhead{C} & 
\colhead{N} & 
\colhead{O} & 
\colhead{H$_2$} & 
\colhead{CH$^+$} & 
\colhead{CO} &
\colhead{CH} &
\colhead{C$_2$} &
\colhead{CN} \\
}
\startdata
$\eta$~Tau     & 0.00 & 2.7(20)$^c$ & 1.4(-4) & 9.1(-8) & 
7.5(-5) & 4.0(-4) & 2.6(-1) & 7.0(-9) & $\leq$8.1(-9) & $\ldots$ & 
$\ldots$ & $\ldots$ \\
$\epsilon$~Per & 0.56 & 3.2(20) & 1.4(-4) & 1.5(-7) & 3.2(-5) & 3.0(-4) 
& 2.1(-1) 
& $\leq$3.4(-9) & 2.7(-9) & 6.2(-9) & $\ldots$ & $\ldots$ \\
$\lambda$~Ori  & 0.74 & 6.3(20) & 1.3(-4) & 3.2(-7) & 7.9(-5) & 3.2(-4) 
& 4.0(-2) 
& $\leq$1.1(-9) & 6.2(-9) & $\ldots$ & $\ldots$ & $\ldots$ \\
HD~112244~A    & 1.05 & 7.5(20) & 1.4(-4) & 3.8(-7) & 7.5(-5) & 4.0(-4) 
& 1.9(-1) 
& 1.0(-8) & 1.8(-8) & 4.0(-9) & $\ldots$ & $\leq$4.2(-10) \\
HD~112244~B    & 1.05 & 7.5(20) & 1.4(-4) & 3.0(-7) & 7.5(-5) & 4.0(-4) 
& 1.9(-1) 
& $\leq$3.0(-9) & 5.1(-9) & 2.8(-9) & $\ldots$ & $\leq$4.2(-10) \\
1~Sco          & 0.87 & 1.6(21) & 1.6(-4) & 6.4(-8) & 1.0(-4) & 3.5(-4) 
& 2.0(-2) 
& $\leq$8.8(-10) & $\leq$1.6(-9) & $\leq$1.1(-9) & $\ldots$ & 
$\leq$2.4(-10) \\
$\pi$~Sco      & 0.35 & 5.6(20) & 1.4(-4) & 1.9(-8) & 7.5(-5) & 3.5(-4) 
& 7.0(-2) 
& $\leq$2.0(-9) & 1.5(-9) & $\leq$8.9(-10) & $\leq$3.0(-9) & $\ldots$ \\
$\delta$~Sco   & 0.69 & 1.4(21) & 1.8(-4) & 1.2(-7) & 9.8(-5) & 4.2(-4) 
& 4.0(-2) 
& 2.4(-9) & 2.2(-9) & 1.6(-9) & $\ldots$ & $\leq$9.3(-11) \\
$\omega^1$~Sco & 0.96 & 1.7(21) & 1.4(-4) & 1.3(-7) & 1.2(-4) & 4.3(-4) 
& 1.3(-1) 
& 3.6(-9) & 5.3(-9) & 1.9(-9) & $\leq$1.0(-9) & $\ldots$ \\
$\sigma$~Sco   & 1.65 & 2.3(21) & 1.4(-4) & 1.0(-7) & 1.0(-4) & 4.3(-4) 
& 5.0(-2) 
& 2.5(-9) & 1.3(-9) & 1.3(-9) & $\ldots$ & $\leq$5.7(-11) \\
23~Ori         & 0.68 & 5.5(20) & 2.8(-4) & 1.7(-6) & 8.0(-5) & 3.6(-4) 
& 1.0(-2) 
& 2.4(-8) &  $\ldots$ & 9.3(-9) & $\ldots$ & $\leq$6.7(-10) \\
$\beta^1$~Sco  & 0.87 & 1.4(21) & 1.4(-4) & 1.0(-7) & 6.5(-5) & 2.8(-4) 
& 1.0(-1) 
& 4.2(-9) & 3.1(-9) & 1.5(-9) & $\leq$9.2(-10) & $\leq$1.0(-10) \\
\enddata
\tablenotetext{a}{ Fractional abundance of species Y.}
\tablenotetext{b}{ $N_{total}$= $N$(H~{\small I}) + 2$N$(H$_2$).}
\tablenotetext{c}{ 2.7(20)= 2.7$\times$10$^{20}$.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llccrcc}
%\rotate
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{Chemical Network \label{table:reactions}}
\tablehead{
 & Reaction & & & Rate coefficient or Rate & & Notes \\ 
 }
\startdata
1. & CO$^+$ + H  $\rightarrow$  CO + H$^+$		& & & 
7.5 $\times$ 10$^{-10}$ cm$^3$ s$^{-1}$ & & 1 \\ 
2. & HCO$^+$ + e$^-$  $\rightarrow$  CO + H		& & & 
2.4 $\times$ 10$^{-7}$ $\times$ $\left( \frac{300}{T_{eff}} 
\right) ^{0.69}$ cm$^3$ s$^{-1}$ & & 2 \\
3. & CO + He$^+$  $\rightarrow$  C$^+$ + O + He	& & & 
1.6 $\times$ 10$^{-9}$ cm$^3$ s$^{-1}$ & & 1 \\
4. & CO + h $\nu$  $\rightarrow$  C + O		& & &  
$G(CO)$\tablenotemark{a}~~s$^{-1}$ & & \nodata \\
5. & CH$^+$ + O  $\rightarrow$  CO$^+$ + H		
& & & 3.5 $\times$ 10$^{-10}$ cm$^3$ s$^{-1}$ & & 3 \\
6. & CO$^+$ + H$_2$  $\rightarrow$  HCO$^+$ + H	& & & 1.4 
$\times$ 10$^{-9}$ cm$^3$ s$^{-1}$ & & 3 \\
7. & CO$^+$ + e$^-$  $\rightarrow$  C + O		& & & 
1.0 $\times$ 10$^{-7}$ $\times$ $\left( \frac{300}{T_{eff}} 
\right) ^{0.46}$ cm$^3$ s$^{-1}$ & & 2 \\
8. & H$_2$ + He$^+$  $\rightarrow$  He + H$_2^+$	& & & 
1.0 $\times$ 10$^{-13}$ cm$^3$ s$^{-1}$ & & 3 \\
9. & He + CR  $\rightarrow$  He$^+$ + e$^-$		& & & 
1.1/$n$ $\times$ 10$^{-17}$ cm$^3$ s$^{-1}$ & & 1 \\
10. & He$^+$ + e$^-$  $\rightarrow$  He + h $\nu$	& & & 
2.4 $\times$ 10$^{-12}$ $\times$ $\left( \frac{300}{T_{eff}} 
\right) ^{0.64}$ cm$^3$ s$^{-1}$ & & 4 \\
11. & CH$_2^+$ + e$^-$  $\rightarrow$  CH + H		& & & 
1.25 $\times$ 10$^{-7}$ $\times$ $\sqrt{ \frac{300}{T_{eff}}}$ 
cm$^3$ s$^{-1}$ & & 2 \\
12. & CH$_3^+$ + e$^-$  $\rightarrow$  CH + H$_2$	& & & 
2.45 $\times$ 10$^{-7}$ $\times$ $\sqrt{ \frac{300}{T_{eff}}}$ 
cm$^3$ s$^{-1}$ & & 2 \\
13. & C + H  $\rightarrow$  CH + h $\nu$		& & & 
1.0 $\times$ 10$^{-17}$ cm$^3$ s$^{-1}$ & & 4 \\
14. & C$^+$ + CH  $\rightarrow$  CH$^+$ + C		& & & 
1.5 $\times$ 10$^{-9}$ cm$^3$ s$^{-1}$ & & 5,6 \\
15. & C$^+$ + CH  $\rightarrow$  C$_2^+$ + H		& & & 
5.4 $\times$ 10$^{-10}$ cm$^3$ s$^{-1}$ & & 5,6 \\
16. & C + CH  $\rightarrow$  C$_2$ + H		& & & 1.0 
$\times$ 10$^{-12}$ $\times$ $\sqrt{T_{eff}}$ cm$^3$ s$^{-1}$ 
& & 1 \\
17. & CH + O  $\rightarrow$  CO + H			& & & 
9.5 $\times$ 10$^{-11}$ $\times$ $\sqrt{\frac{T_{eff}}{300}}$ 
cm$^3$ s$^{-1}$ & & 5 \\
18. & CH + h $\nu$  $\rightarrow$  CH$^+$ + e$^-$	& & & 
4.2 $\times$ 10$^{-10}$ $\times$ e$^{-\tau_{UV}}$ s$^{-1}$ 
& & 7 \\
19. & CH + h $\nu$  $\rightarrow$  C + H		& & & 
1.3 $\times$ 10$^{-9}$ $\times$ e$^{-\tau_{UV}}$ s$^{-1}$ & & 8 \\
20. & CH$^+$ + H$_2$  $\rightarrow$  CH$_2^+$ + H	& & & 
1.2 $\times$ 10$^{-9}$ cm$^3$ s$^{-1}$ & & 1 \\
21. & CH$_2^+$ + H$_2$  $\rightarrow$  CH$_3^+$ + H	& & & 
1.2 $\times$ 10$^{-9}$ cm$^3$ s$^{-1}$ & & 3 \\
22. & CH$_2^+$ + O  $\rightarrow$  HCO$^+$ + H	& & & 7.5 
$\times$ 10$^{-10}$ cm$^3$ s$^{-1}$ & & 1 \\
23. & CH$_2^+$ + e-  $\rightarrow$  C + H$_2$		& & & 
1.25 $\times$ 10$^{-7}$ $\times$ $\sqrt{ \frac{300}{T_{eff}}}$ 
cm$^3$ s$^{-1}$ & & 2 \\
24. & CH$_3^+$ + O  $\rightarrow$  HCO$^+$ + H$_2$	& & & 
4.40 $\times$ 10$^{-10}$ cm$^3$ s$^{-1}$ & & 3 \\
25. & CH$_3^+$ + e-  $\rightarrow$  CH$_2$ + H	& & & 7.0 
$\times$ 10$^{-8}$ $\times$ $\sqrt{ \frac{300}{T_{eff}}}$ 
cm$^3$ s$^{-1}$ & & 2 \\
26. & CH$_3^+$ + e-  $\rightarrow$  C + H$_2$ + H	& & & 
3.5 $\times$ 10$^{-8}$ $\times$ $\sqrt{ \frac{300}{T_{eff}}}$ 
cm$^3$ s$^{-1}$ & & 2 \\
27. & C$^+$ + H$_2$  $\rightarrow$  CH$_2^+$ + h $\nu$	& & & 
1.0 $\times$ 10$^{-16}$ cm$^3$ s$^{-1}$ & & 8 \\
28. & C$^+$ + OH  $\rightarrow$  CO$^+$ + H		& & & 
7.7 $\times$ 10$^{-10}$ cm$^3$ s$^{-1}$ & & 4 \\
29. & C$^+$ + H$_2$O  $\rightarrow$  HCO$^+$ + H	& & & 
9.0 $\times$ 10$^{-10}$ cm$^3$ s$^{-1}$ & & 4 \\
30. & CH + H  $\rightarrow$  C + H$_2$		& & & 5.0 
$\times$ 10$^{-11}$ $\times$ $\sqrt{ \frac{T_{eff}}{300}}$ 
cm$^3$ s$^{-1}$ & & 4 \\
 & & & & & & \\
\enddata
\tablenotetext{~}{ Notes. $-$ (1) Draine \& Katz 1986; (2) Mitchell 1990; 
(3) Anicich 1993; (4) Millar et al. 1997; (5) Federman \& Huntress 1989;
(6) Pan et al. 2001; (7) Barsuhn \& Nesbit 1978; (8) Federman et al. 1997. }
\tablenotetext{a}{ $G$(CO) in units of 10$^{-10}$ s$^{-1}$ are 
1.6, 1.3, 1.2, 1.1, 1.1, 1.2, 1.4, 1.3, 1.1, 0.89, 1.6, and 1.1 
for $\eta$~Tau, $\epsilon$~Per, 
$\lambda$~Ori, HD~112244~A, HD~112244~B, 1~Sco, $\pi$~Sco, $\delta$~Sco, 
$\omega^1$~Sco, $\sigma$~Sco, 
23~Ori, and $\beta^1$~Sco, respectively.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccc}
%\rotate
\tablecolumns{6}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{CH Fractional Abundances \label{table:CHfromnEQ}}
\tablehead{
Star & & Observed$^a$ & Model 1$^b$ & Model 
2$^c$ 
& Model 3$^d$ \\ 
 }
\startdata
$\eta$~Tau     & &           $\cdots$          & $\leq$6.1$\times$10$^{-12}$ 
& $\leq$2.8$\times$10$^{-9}$  & $\leq$2.7$\times$10$^{-9}$  \\
$\epsilon$~Per & &  $\leq$6.2$\times$10$^{-9}$ & (2.2-5.3)$\times$10$^{-11}$ 
& (0.5-1.2)$\times$10$^{-8}$  & (4.2-7.4)$\times$10$^{-9}$  \\
$\lambda$~Ori  & &            $\cdots$         & (1.2-1.8)$\times$10$^{-11}$ 
& (0.9-1.4)$\times$10$^{-9}$  & (4.6-5.2)$\times$10$^{-10}$ \\
HD~112244~A    & &     4.0$\times$10$^{-9}$    & (3.3-5.4)$\times$10$^{-11}$ 
& (2.2-3.6)$\times$10$^{-8}$  & (1.6-2.2)$\times$10$^{-8}$  \\ 
HD~112244~B    & &     2.8$\times$10$^{-9}$    & (3.6-6.9)$\times$10$^{-11}$ 
& (0.7-1.4)$\times$10$^{-8}$  & (5.2-7.4)$\times$10$^{-9}$  \\
1~Sco          & & $\leq$1.1$\times$10$^{-9}$  & (6.5-9.9)$\times$10$^{-12}$ 
& (3.5-5.3)$\times$10$^{-10}$ & (1.8-2.0)$\times$10$^{-10}$ \\
$\pi$~Sco      & & $\leq$8.9$\times$10$^{-10}$ & (0.6-1.3)$\times$10$^{-11}$ 
& (0.8-1.8)$\times$10$^{-9}$  & (0.7-1.1)$\times$10$^{-9}$  \\
$\delta$~Sco   & &     1.6$\times$10$^{-9}$    & (1.4-2.3)$\times$10$^{-11}$ 
& (1.9-3.0)$\times$10$^{-9}$  & (1.0-1.1)$\times$10$^{-9}$  \\
$\omega^1$~Sco & &     1.9$\times$10$^{-9}$    & (3.7-5.4)$\times$10$^{-11}$ 
& (0.9-1.3)$\times$10$^{-8}$  &  (5.3-6.1)$\times$10$^{-9}$ \\
$\sigma$~Sco   & &     1.3$\times$10$^{-9}$    & (1.9-2.5)$\times$10$^{-11}$ 
& (3.2-4.2)$\times$10$^{-9}$  &  (1.5-1.6)$\times$10$^{-9}$ \\
23~Ori         & &     9.3$\times$10$^{-9}$    & (1.2-2.9)$\times$10$^{-12}$ 
& (1.0-2.4)$\times$10$^{-9}$  &  (0.8-1.5)$\times$10$^{-9}$ \\
$\beta^1$~Sco  & &     1.5$\times$10$^{-9}$    & (2.4-4.2)$\times$10$^{-11}$ 
& (0.7-1.2)$\times$10$^{-8}$  &  (4.2-5.6)$\times$10$^{-9}$ \\
\enddata
\tablenotetext{a}{ References -- Federman 1982; Danks et al. 1984; Federman 
et al. 1997.}
\tablenotetext{b}{ Equilibrium chemistry ($v_{ion}$ = 0, $v_{neutral}$ = 0, 
$x$(CH$^+$) = 3.3$\times$10$^{-12}$).}
\tablenotetext{c}{ Non-equilibrium chemistry ($v_{ion}$ = 3 km s$^{-1}$, 
$v_{neutral}$ = 0,  observed $x$(CH$^+$)).}
\tablenotetext{d}{ Non-equilibrium chemistry ($v_{ion}$ = 3 km s$^{-1}$, 
$v_{neutral}$ = 3 km s$^{-1}$, observed $x$(CH$^+$)).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccc}
%\rotate
\tablecolumns{6}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{CO Fractional Abundances \label{table:COfromnEQ}}
\tablehead{
Star & & Observed$^a$ & Model 1$^b$ & Model 
2$^c$ & 
Model 3$^d$ \\
}
\startdata
$\eta$~Tau     & & $\leq$8.1$\times$10$^{-9}$ & $\leq$7.7$\times$10$^{-13}$ 
& $\leq$1.6$\times$10$^{-10}$ & $\leq$1.7$\times$10$^{-10}$ \\
$\epsilon$~Per & & 2.7$\times$10$^{-9}$       & (2.8-6.9)$\times$10$^{-12}$ 
& (2.4-4.6)$\times$10$^{-10}$ & (2.6-5.8)$\times$10$^{-10}$ \\
$\lambda$~Ori  & & 6.2$\times$10$^{-9}$       & (1.2-3.2)$\times$10$^{-11}$ 
& (1.6-4.0)$\times$10$^{-10}$ & (1.8-4.4)$\times$10$^{-10}$ \\
HD~112244~A    & & 1.8$\times$10$^{-8}$       & (4.0-7.6)$\times$10$^{-12}$ 
& (1.1-1.8)$\times$10$^{-9}$  & (1.2-2.3)$\times$10$^{-9}$  \\ 
HD~112244~B    & & 5.1$\times$10$^{-9}$       & (0.5-1.3)$\times$10$^{-11}$ 
& (3.8-9.8)$\times$10$^{-10}$ & (0.4-1.2)$\times$10$^{-9}$  \\
1~Sco          & & $\leq$1.6$\times$10$^{-9}$ & (0.4-1.7)$\times$10$^{-10}$ 
& (0.3-1.2)$\times$10$^{-9}$  & (0.4-1.3)$\times$10$^{-9}$  \\
$\pi$~Sco      & & 1.5$\times$10$^{-9}$       & (2.4-5.7)$\times$10$^{-12}$ 
& (0.8-1.6)$\times$10$^{-10}$ & (0.8-1.8)$\times$10$^{-10}$ \\
$\delta$~Sco   & & 2.2$\times$10$^{-9}$       & (2.1-5.9)$\times$10$^{-11}$ 
& (0.5-1.3)$\times$10$^{-9}$  & (0.6-1.5)$\times$10$^{-9}$  \\
$\omega^1$~Sco & & 5.3$\times$10$^{-9}$       & (1.1-2.1)$\times$10$^{-11}$ 
& (1.0-1.7)$\times$10$^{-9}$  & (1.1-2.0)$\times$10$^{-9}$  \\
$\sigma$~Sco   & & 1.3$\times$10$^{-9}$       & (3.8-9.3)$\times$10$^{-11}$ 
& (1.5-3.4)$\times$10$^{-9}$  & (1.7-3.9)$\times$10$^{-9}$  \\
23~Ori         & &       $\ldots$             & (2.0-5.9)$\times$10$^{-12}$ 
& (1.7-4.9)$\times$10$^{-10}$ & (1.7-5.0)$\times$10$^{-10}$ \\
$\beta^1$~Sco  & & 3.1$\times$10$^{-9}$       & (0.8-4.7)$\times$10$^{-11}$ 
& (0.5-2.9)$\times$10$^{-9}$  & (0.6-3.4)$\times$10$^{-9}$  \\
\enddata
\tablenotetext{a}{ Crenny \& Federman, private communication.}
\tablenotetext{b}{ Equilibrium chemistry ($v_{ion}$ = 0, $v_{neutral}$ = 0, 
$x$(CH$^+$) = 3.3$\times$10$^{-12}$).}
\tablenotetext{c}{ Non-equilibrium chemistry ($v_{ion}$ = 3 km s$^{-1}$, 
$v_{neutral}$ = 0, observed $x$(CH$^+$)).}
\tablenotetext{d}{ Non-equilibrium chemistry ($v_{ion}$ = 3 km s$^{-1}$, 
$v_{neutral}$ = 3 km s$^{-1}$, observed $x$(CH$^+$)).}
\end{deluxetable}

\clearpage
\clearpage
\begin{deluxetable}{ccc}
%\rotate
\tablecolumns{3}
%\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{$W_{\lambda}$ (m\AA) of \ion{C}{1} Lines toward 
$\eta$~Tau \label{table:App1}}
\tablehead{
Wavelength & Measured & Calculated \\
 (\AA)     &          &            \\ 
}
\startdata
J $=$ 0: &                  &       \\
1260.736 &  8.39 $\pm$ 1.51 & 10.64 \\
1277.245 & 16.38 $\pm$ 1.24 & 19.88 \\
1280.135 &  7.30 $\pm$ 1.09 &  7.38 \\
1328.833 & 16.59 $\pm$ 0.99 & 15.46 \\
1560.309 & 24.72 $\pm$ 0.86 & 24.50 \\
1656.928 & 33.87 $\pm$ 1.06 & 34.47 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\rotate
\tablecolumns{7}
%\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{$W_{\lambda}$ (m\AA) of \ion{C}{1} Lines toward 
$\epsilon$~Per}
\tablehead{
$\lambda$ & \multicolumn{2}{c}{Measured} & & 
\multicolumn{2}{c}{Previous Measurements} & Calculated 
\\ \cline{2-3} \cline{5-6}
 (\AA)    &    $HST$         &  $Copernicus$       & & 
 JS$^a$             &  JJL$^b$       &  \\ 
}
\startdata
J $=$ 0: &                  &                     & 
&                    &                    &          
\\
1260.736 & 18.77 $\pm$ 0.34 &  $\ldots$           & 
& $\ldots$           & 14.0 $\pm$ 0.7     &  17.32   \\
1328.833 & $\ldots$         &  22.3 $\pm$ 0.6     & & 
$\ldots$           & 29.0 $\pm$ 1.5     &  24.06   \\
J $=$ 1: &                  &                     & & 
                   &                    &          \\
1260.927 & $\leq$ 0.32      &  $\ldots$           & & 
$\ldots$           & $\leq$ 1.3         &   1.14   \\
1260.996 & $\leq$ 0.32      &  $\ldots$           & & 
$\ldots$           & $\leq$ 1.2         &   0.86   \\
1261.122 & $\leq$ 0.32      &  $\ldots$           & & 
$\ldots$           & $\leq$ 1.2         &   1.42   \\
1329.085 & $\ldots$         &  $\ldots$           & & 
$\ldots$           & $\ldots$           &   1.84   \\
1329.100 & $\ldots$         &  5.5$^c$ $\pm$ 0.6  & & 
3.5$^c$ $\pm$ 1.8  & 5.4$^c$ $\pm$ 0.9  &   2.28   \\
1329.123 & $\ldots$         &  $\ldots$           & & 
$\ldots$           & $\ldots$           &   1.40   \\
J $=$ 2: &                  &                     & & 
                   &                    &          \\
1261.426 & $\leq$ 0.32      &  $\ldots$           & & 
$\ldots$           & $\leq$ 1.4         & $\ldots$ \\ 
1261.552 & $\leq$ 0.32      &  $\ldots$           & & 
$\ldots$           & $\leq$ 1.4         & $\ldots$ \\
1329.578 & $\ldots$         & $\leq$ 0.6$^d$      & & 
$\leq$ 4.0$^d$     & $\leq$ 2.2$^d$     & $\ldots$ \\
\enddata
\tablenotetext{a}{ Jenkins \& Shaya 1979.}
\tablenotetext{b}{ Jenkins et al. 1983.}
\tablenotetext{c}{ Total $W_{\lambda}$ for $\lambda\lambda$1329.085, 
1329.100, 1329.123.}
\tablenotetext{d}{ Total $W_{\lambda}$ for $\lambda\lambda$1329.578, 
1329.601.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\rotate
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{$W_{\lambda}$ (m\AA) of \ion{C}{1} Lines toward 
$\lambda$~Ori}
\tablehead{
$\lambda$ & \multicolumn{2}{c}{Measured} & &  
\multicolumn{2}{c}{Other Measurements}  & Calculated \\ 
\cline{2-3} \cline{5-6}
 (\AA)    & HR$^a$           & MR$^a$            & &     
 JS$^b$       &    JJL$^c$       &    \\ 
}
\startdata
J $=$ 0: &                  &                   & & 
                 &                  &       \\
1157.910A$^d$ & 26.97 $\pm$ 0.26 & $\ldots$     & & 
$\ldots$         & $\ldots$         & 28.09 \\
1157.910B$^d$ &  2.59 $\pm$ 0.30 & $\ldots$     & & 
$\ldots$         & $\ldots$         & 4.25 \\
1158.324A & 15.28 $\pm$ 0.23 & $\ldots$         & & 
$\ldots$         & $\ldots$         & 15.52 \\
1158.324B &  2.99 $\pm$ 0.35 & $\ldots$         & & 
$\ldots$         & $\ldots$         & 1.52 \\
1260.736A & $\ldots$         & 35.44 $\pm$ 0.33 & & 
37.0$^e$ $\pm$ 2.0 & 38.0$^e$ $\pm$ 2.6 & 31.27 \\
1260.736B & $\ldots$         &  3.17 $\pm$ 0.24 & & 
$\ldots$         & $\ldots$         & 4.88 \\
1328.833  & $\ldots$         & 48.23 $\pm$ 0.32 & & 
52.0$^e$ $\pm$ 4.0 & 51.0$^e$ $\pm$ 2.6 & 45.66 \\
J $=$ 1: &                  &                  & & 
                 &                  &       \\
1157.770 &  5.82 $\pm$ 0.21 &  $\ldots$        & & 
$\ldots$         & $\ldots$         & 5.58  \\
1158.035 &  8.95 $\pm$ 0.21 &  $\ldots$        & & 
$\ldots$         & $\ldots$         & 9.56  \\
1158.130 &  4.42$^f$ $\pm$ 0.21 &  $\ldots$    & & 
$\ldots$         & $\ldots$         & 4.28 \\
1158.674 &  0.85 $\pm$ 0.09 &  $\ldots$        & & 
$\ldots$         & $\ldots$         & 1.25  \\
1158.732 &  1.39 $\pm$ 0.10 &  $\ldots$        & & 
$\ldots$         & $\ldots$         & 1.47  \\
1260.927 & $\ldots$         &  5.17 $\pm$ 0.22 & & 
$\ldots$         & $\leq$ 6.3       & 8.71  \\
1260.996 & $\ldots$         &  9.55 $\pm$ 0.36 & & 
$\ldots$         & 6.3 $\pm$ 2.1    & 6.84  \\
1261.122 & $\ldots$         &  9.73 $\pm$ 0.30 & & 
13.0 $\pm$ 1.0   & 7.6 $\pm$ 2.1    & 10.43  \\
1329.085 & $\ldots$         & $\ldots$         & & 
$\ldots$         & $\ldots$         & 12.96 \\
1329.100 & $\ldots$         & 47.83$^g$ $\pm$ 0.32 
& & 42.0$^g$ $\pm$ 2.0 & 56.0$^g$ $\pm$ 3.0 & 15.25 \\
1329.123 & $\ldots$         & $\ldots$         & & 
$\ldots$         & $\ldots$         & 10.39  \\
J $=$ 2: &                  &                  & &  
                &                  &       \\ 
1158.019 &  2.15 $\pm$ 0.21 &  $\ldots$        & & 
$\ldots$         & $\ldots$         & 4.03  \\
1158.132 &  $\ldots$        &  $\ldots$        & & 
$\ldots$         & $\ldots$         & 0.44  \\
1158.397 &  0.87 $\pm$ 0.21 &  $\ldots$        & & 
$\ldots$         & $\ldots$         & 0.74  \\
1261.426 & $\ldots$         &  1.95 $\pm$ 0.29 & & 
3.4$^h$ $\pm$ 1.2 & $\leq$ 6.3   & 1.45  \\
1261.552 & $\ldots$         &  4.82 $\pm$ 0.32 & & 
$\ldots$         & $\leq$ 6.6      & 4.17  \\
1329.578 & $\ldots$         & 11.68$^i$ $\pm$ 0.32 
& & 14.0$^i$ $\pm$ 2.0 & 9.5$^i$ $\pm$ 3.7 & 6.60  \\
1329.601 & $\ldots$         & $\ldots$         & & 
$\ldots$         & $\ldots$         & 2.34  \\
\enddata
\tablenotetext{a}{ HR: High Resolution spectra, MR: Medium 
Resolution spectra.}
\tablenotetext{b}{ Jenkins \& Shaya 1979.}
\tablenotetext{c}{ Jenkins et al. 1983.}
\tablenotetext{d}{ A: Main component B: Secondary component, 
if resolved.}
\tablenotetext{e}{ Involves both the main and secondary $J=0$ 
components.}
\tablenotetext{f}{ Blended with $\lambda$1158.132 ($J$ $=$ 2).}
\tablenotetext{g}{ Total $W_{\lambda}$ for $\lambda\lambda$1329.085, 
1329.100, 1329.123.}
\tablenotetext{h}{ Total $W_{\lambda}$ for $\lambda\lambda$1261.426, 
1261.552.}
\tablenotetext{i}{ Total $W_{\lambda}$ for $\lambda\lambda$1329.578, 
1329.601.}
\end{deluxetable}

\begin{deluxetable}{cccccc}
%\rotate
\tablecolumns{6}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{$W_{\lambda}$ (m\AA) of \ion{C}{1} Lines toward 
HD~112244}
\tablehead{
$\lambda$ & \multicolumn{2}{c}{Measured} & & 
\multicolumn{2}{c}{Calculated} \\ \cline{2-3} \cline{5-6}
 (\AA)    &  Component A  &  Component B  & &  
 Component A  &  Component B \\
}
\startdata
J $=$ 0:  &                &                 & &
                &                \\
1188.833$^a$  & 53.66 $\pm$ 2.42 & 32.44 $\pm$ 2.05
 & & 29.26 & 25.16 \\
1193.031$^b$  & 52.65 $\pm$ 2.46 & 47.22 $\pm$ 2.51
 & & 45.28 & 39.42 \\
1193.996  & 22.36 $\pm$ 1.91 & 25.10 $\pm$ 2.24 & &
 24.77 & 21.23 \\
1260.736  & 39.11 $\pm$ 1.20 & 27.60 $\pm$ 1.26 & &
 48.07 & 41.85 \\
1276.483  & 10.16 $\pm$ 0.68 & 14.27 $\pm$ 0.98 & &
 12.31 & 10.46 \\ 
1277.245$^c$ & 75.27 $\pm$ 1.28 & 63.47 $\pm$ 1.16 
& & 61.93 & 54.31 \\
1280.135  & 44.19 $\pm$ 1.40 & 29.04 $\pm$ 1.07 & & 
40.22 & 34.80 \\
1560.309  & 76.95 $\pm$ 2.71 & 61.83 $\pm$ 2.35 & & 
75.89 & 66.56 \\
J $=$ 1:  &                  &                  & & 
      &       \\
1188.993$^a$  & \multicolumn{2}{c}{13.37 $\pm$ 1.77} 
& & 2.13 & 2.12 \\
1193.009$^b$  &  \multicolumn{2}{c}{$\ldots$}       
& &  9.54 & 9.90  \\
1193.264  &  \multicolumn{2}{c}{$\ldots$}       & &  
4.06 & 4.08  \\
1193.679  &  \multicolumn{2}{c}{$\ldots$}       & &  
3.72 & 3.73  \\
1260.927  &  \multicolumn{2}{c}{$\ldots$}       & &  
5.22 & 5.26  \\
1260.996  &  \multicolumn{2}{c}{$\ldots$}       & &  
4.04 & 4.05  \\
1261.122  &  \multicolumn{2}{c}{$\ldots$}       & &  
6.34 & 6.44  \\
1277.282$^c$  &  \multicolumn{2}{c}{$\ldots$}       
& & 18.42 & 20.23 \\
1277.513  &  \multicolumn{2}{c}{28.50 $\pm$ 0.99} & & 
8.92 & 9.19 \\
1279.890  &   5.40 $\pm$ 1.13 & $\ldots$        & &  
5.57 & 5.63  \\
1560.682$^d$  & 32.71 $\pm$ 2.35  & 35.82 $\pm$ 2.26 
& & 22.69 & 24.95 \\
1560.709$^d$  &  $\ldots$         &  $\ldots$       
& & 11.03 & 11.37 \\ 
J $=$ 2:  &                   &                  & &
      &       \\
1193.240  &  \multicolumn{2}{c}{$\ldots$}        & &
 1.96 & 2.81  \\ 
1193.393  &  \multicolumn{2}{c}{$\ldots$}        & &
 0.36 & 0.53  \\
1193.649  &  \multicolumn{2}{c}{$\ldots$}        & &
 0.02 & 0.04  \\
1261.426  &  \multicolumn{2}{c}{$\ldots$}        & &
 0.60 & 0.87  \\
1261.552  &  \multicolumn{2}{c}{$\ldots$}        & &
 1.75 & 2.52  \\
1277.550  &  \multicolumn{2}{c}{$\ldots$}        & &
 4.57 & 6.38  \\
1277.723  &  \multicolumn{2}{c}{$\ldots$}        & &
 0.90 & 1.31  \\
1561.340$^e$ & \multicolumn{2}{c}{$\ldots$} & & 1.12 &
 1.62 \\
1561.438$^e$ & \multicolumn{2}{c}{17.60 $\pm$ 2.21}   
      & & 5.67 & 7.91  \\
\enddata
\tablenotetext{a}{ Neutral carbon lines are obscured by a strong 
Cl~{\small I}.}
\tablenotetext{b}{ Blended lines. The total $W_{\lambda}$ is listed 
for the stronger line.}
\tablenotetext{c}{ Blended lines. The total $W_{\lambda}$ is listed 
for the stronger line.}
\tablenotetext{d}{ Blended lines. The total $W_{\lambda}$ is listed 
for the stronger line.}
\tablenotetext{e}{ Blended lines. The total $W_{\lambda}$ is listed 
for the stronger line.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\rotate
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{$W_{\lambda}$ (m\AA) of \ion{C}{1} Lines toward 
1~Sco}
\tablehead{
$\lambda$ & \multicolumn{2}{c}{Measured} & & 
\multicolumn{2}{c}{Other measurement} & Calculated \\
 \cline{2-3} \cline{5-6}
 (\AA)    & HR$^a$           & MR$^a$           & &
       \multicolumn{2}{c}{JJL$^b$}     
       &     \\
}
\startdata
J $=$ 0: &                  &                  & &  
                & &       \\
1193.031A$^c$ & 10.43 $\pm$ 0.62 & $\ldots$         
& & \multicolumn{2}{c}{$\ldots$}         &  9.35 \\
1193.031B & 11.46 $\pm$ 0.62 & $\ldots$         & & 
\multicolumn{2}{c}{$\ldots$}         & 9.56 \\
1193.996A$^d$ &  3.63 $\pm$ 0.42 & $\ldots$         
& & \multicolumn{2}{c}{$\ldots$}        &  3.62 \\
1193.996B$^d$ &  3.02 $\pm$ 0.62 & $\ldots$         
& & \multicolumn{2}{c}{$\ldots$}         & 3.37 \\
1260.736 & $\ldots$         & 19.73$^e$ $\pm$ 0.98 
& & \multicolumn{2}{c}{22.0$^e$ $\pm$ 2.4} & 20.18$^e$ \\
1277.245 & $\ldots$         & 69.20$^f$ $\pm$ 1.42 & & 
\multicolumn{2}{c}{$\ldots$}         & 37.48$^e$ \\
1280.135A & $\ldots$         &  7.38 $\pm$ 0.70 & & 
\multicolumn{2}{c}{$\ldots$}         &  7.11 \\
1280.135B & $\ldots$         &  7.06 $\pm$ 0.73 & & 
\multicolumn{2}{c}{$\ldots$}         & 6.94 \\
1328.833A & 12.97 $\pm$ 0.66 & 14.50 $\pm$ 0.86 & & 
\multicolumn{2}{c}{34.0$^e$ $\pm$ 4.4} & 13.98 \\
1328.833B & 15.82 $\pm$ 0.98 & 14.50 $\pm$ 0.85 & & 
\multicolumn{2}{c}{$\ldots$}         & 15.23 \\
1560.309A & $\ldots$         & 26.72 $\pm$ 0.83 & & 
\multicolumn{2}{c}{$\ldots$}         & 21.13 \\
1560.309B & $\ldots$         & 14.15 $\pm$ 0.75 & & 
\multicolumn{2}{c}{$\ldots$}         & 25.06 \\
1656.928A & $\ldots$         & 37.89 $\pm$ 0.97 & & 
\multicolumn{2}{c}{$\ldots$}         & 28.11 \\
1656.928B & $\ldots$         & 28.58 $\pm$ 0.90 & & 
\multicolumn{2}{c}{$\ldots$}         & 37.20 \\ 
J $=$ 1: &                  &                  & &  
                & &       \\
1193.009$^c$ &  2.89 $\pm$ 0.46 &  $\ldots$        
& & \multicolumn{2}{c}{$\ldots$}         &  10.35 \\
1193.679 &  4.19 $\pm$ 0.52 &  $\ldots$        & & 
\multicolumn{2}{c}{$\ldots$}         &  4.21 \\
1194.406 &  1.46 $\pm$ 0.37 &  $\ldots$        & & 
\multicolumn{2}{c}{$\ldots$}         &  1.67 \\
1260.927 & $\ldots$         &  5.23 $\pm$ 0.94 & & 
\multicolumn{2}{c}{$\leq$ 6.6}      &  5.85 \\
1260.996 & $\ldots$         &  3.45 $\pm$ 0.78 & & 
\multicolumn{2}{c}{$\leq$ 6.6}      &  4.57 \\
1261.122 & $\ldots$         &  5.11 $\pm$ 0.81 & & 
\multicolumn{2}{c}{$\leq$ 6.0}      &  7.05 \\
1277.513$^g$ & $\ldots$         &  4.75 $\pm$ 1.15 
& & \multicolumn{2}{c}{$\ldots$}     &  9.76 \\
1279.890 & $\ldots$         &  5.56 $\pm$ 0.74 & & 
\multicolumn{2}{c}{$\ldots$}         &  6.23 \\
1280.597 & $\ldots$         &  2.20 $\pm$ 0.90 & & 
\multicolumn{2}{c}{$\ldots$}         &  3.39 \\
1329.085 &  6.59 $\pm$ 0.52 & $\ldots$         & & 
\multicolumn{2}{c}{$\ldots$}         &  8.82 \\
1329.100 &  9.26 $\pm$ 0.56 & 26.90$^h$ $\pm$ 1.10 
& & \multicolumn{2}{c}{38.0$^h$ $\pm$ 3.3} &  10.47 \\
1329.123 &  7.05 $\pm$ 0.63 & $\ldots$         & & 
\multicolumn{2}{c}{$\ldots$}         &  7.01 \\
1560.682 & $\ldots$         & 32.4$^i$ $\pm$ 0.98 & & 
\multicolumn{2}{c}{$\ldots$}         & 23.87 \\
1560.709 & $\ldots$         & $\ldots$         & & 
\multicolumn{2}{c}{$\ldots$}         & 12.07 \\
1656.267 & $\ldots$         & 25.89 $\pm$ 0.93 & & 
\multicolumn{2}{c}{$\ldots$}         & 25.70 \\
1657.379 & $\ldots$         & 19.09 $\pm$ 0.86 & & 
\multicolumn{2}{c}{$\ldots$}         & 19.42 \\
1657.907 & $\ldots$         & 22.75 $\pm$ 0.94 & & 
\multicolumn{2}{c}{$\ldots$}         & 22.96 \\ 
J $=$ 2: &                  &                  & &     
             & &       \\ 
1261.426 & $\ldots$         &  1.20 $\pm$ 0.94 & & 
\multicolumn{2}{c}{$\leq$ 6.3}           &  2.11 \\
1261.552 & $\ldots$         &  3.68 $\pm$ 0.68 & & 
\multicolumn{2}{c}{$\leq$ 6.3}           &  5.41 \\
1277.550$^g$ & $\ldots$         & 13.07 $\pm$ 0.87 
& & \multicolumn{2}{c}{$\ldots$}         & 10.89 \\
1277.723 & $\ldots$         &  1.80 $\pm$ 0.89 & & 
\multicolumn{2}{c}{$\ldots$}         &  3.05 \\
1280.333 & $\ldots$         &  2.50 $\pm$ 0.90 & & 
\multicolumn{2}{c}{$\ldots$}         &  3.09 \\
1329.578 &  6.76 $\pm$ 0.55 & 10.30$^j$ $\pm$ 0.94 
& & \multicolumn{2}{c}{$\leq$ 8.7$^j$}       &  7.91 \\
1329.601 &  4.63 $\pm$ 0.72 & $\ldots$         & & 
\multicolumn{2}{c}{$\ldots$}         &  3.30 \\
1561.340 & $\ldots$         &  3.26 $\pm$ 0.67 & & 
\multicolumn{2}{c}{$\ldots$}         &  3.78 \\
1561.438 & $\ldots$         & 13.08 $\pm$ 0.81 & & 
\multicolumn{2}{c}{$\ldots$}         & 13.42 \\
1657.008 & $\ldots$         & 15.43 $\pm$ 0.75 & & 
\multicolumn{2}{c}{$\ldots$}         & 18.04 \\
1658.121 & $\ldots$         &  8.99 $\pm$ 0.68 & & 
\multicolumn{2}{c}{$\ldots$}         &  9.91 \\
\enddata
\tablenotetext{a}{ HR: High Resolution spectra, MR: Medium 
Resolution spectra.}
\tablenotetext{b}{ Jenkins et al. 1983.}
\tablenotetext{c}{ Blended lines.}
\tablenotetext{d}{ A: Main component B: Secondary component, 
if resolved.}
\tablenotetext{e}{ Involves both the main and secondary $J=0$ 
components.}
\tablenotetext{f}{ Involves a second component and 
$\lambda$1277.282.}
\tablenotetext{g}{ Blended lines.}
\tablenotetext{h}{ Total $W_{\lambda}$ for $\lambda\lambda$1329.085, 
1329.100, 1329.123.}
\tablenotetext{i}{ Total $W_{\lambda}$ for $\lambda\lambda$1560.682, 
1560.709.}
\tablenotetext{j}{ Total $W_{\lambda}$ for $\lambda\lambda$1329.578, 
1329.601.}
\end{deluxetable}

\begin{deluxetable}{cccccc}
%\rotate
\tablecolumns{6}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{$W_{\lambda}$ (m\AA) of \ion{C}{1} Lines toward 
$\pi$~Sco}
\tablehead{
$\lambda$ & Measured     & & \multicolumn{2}{c}{Other 
Measurement} & Calculated \\ \cline{4-5}
 (\AA)    &    & & \multicolumn{2}{c}{JS$^a$} 
 &             \\
}
\startdata
J $=$ 0: &                & &                  & &     
           \\
1260.736 &  3.40 $\pm$ 0.95 & &  \multicolumn{2}{c}{4.9 
$\pm$ 2.0} &  4.84    \\
1277.245$^b$ & 13.46 $\pm$ 0.49 & &  
\multicolumn{2}{c}{$\ldots$}    & 11.28  \\
1280.135 &  2.80 $\pm$ 0.50 & &  \multicolumn{2}{c}{$\ldots$}
        &  3.14  \\
1328.833 &  8.97 $\pm$ 0.32 & &  \multicolumn{2}{c}{$\ldots$}
        &  7.69  \\
1560.309 & 10.63 $\pm$ 0.66 & &  \multicolumn{2}{c}{$\ldots$}
        & 13.97  \\
1656.928 & 26.74 $\pm$ 0.74 & &  \multicolumn{2}{c}{$\ldots$}
        & 24.74  \\
J $=$ 1: &                  & &                  & &        
        \\
1260.927 & $\leq$ 0.94      & &  \multicolumn{2}{c}{$\ldots$}
        &  0.25  \\
1260.996 & $\leq$ 0.94      & &  \multicolumn{2}{c}{$\ldots$}
        &  0.19  \\
1261.122 & $\leq$ 0.94      & &  \multicolumn{2}{c}{$\leq$ 0.7}
      &  0.32  \\
1277.282 & $\ldots$         & &  \multicolumn{2}{c}{$\ldots$}
        &  1.40  \\
1277.513 & $\leq$ 0.38      & &  \multicolumn{2}{c}{$\ldots$}
        &  0.48  \\
1279.890 & $\leq$ 0.50      & &  \multicolumn{2}{c}{$\ldots$}
        &  0.27  \\
1280.404 & $\leq$ 0.50      & &  \multicolumn{2}{c}{$\ldots$}
        &  0.09  \\
1329.085 &  $\ldots$        & &  \multicolumn{2}{c}{$\ldots$}
        &   0.41 \\
1329.100 &  1.80$^c$ $\pm$ 0.32 & & \multicolumn{2}{c}{$\ldots$}
     &   0.52 \\
1329.123 &  $\ldots$        & & \multicolumn{2}{c}{$\ldots$}
         &   0.31 \\
1560.682 &  2.17$^d$ $\pm$ 0.64 & & \multicolumn{2}{c}{$\ldots$}
     &   1.73 \\
1560.709 &  $\ldots$        & & \multicolumn{2}{c}{$\ldots$}
         &   0.59 \\
1656.267 &  1.92 $\pm$ 0.50 & & \multicolumn{2}{c}{$\ldots$}
         &   1.89 \\
1657.379 &  $\ldots$        & & \multicolumn{2}{c}{$\ldots$}
         &   1.15 \\
1657.907 &  $\ldots$        & & \multicolumn{2}{c}{$\ldots$}
         &   1.53 \\
J $=$ 2: &                  & &                  & &        \\ 
1261.552 &  $\leq$ 0.94     & & \multicolumn{2}{c}{$\leq$ 0.8}
       & $\ldots$  \\
\enddata
\tablenotetext{a}{ Jenkins \& Shaya 1979.}
\tablenotetext{b}{ Involves $\lambda$1277.282.}
\tablenotetext{c}{ Total $W_{\lambda}$ for $\lambda\lambda$1329.085, 1329.100,
 1329.123.}
\tablenotetext{d}{ Total $W_{\lambda}$ for $\lambda\lambda$1560.682, 1560.709.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\rotate
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{$W_{\lambda}$ (m\AA) of \ion{C}{1} Lines toward 
$\delta$~Sco}
\tablehead{
$\lambda$ & \multicolumn{2}{c}{Measured} & & 
\multicolumn{2}{c}{Other measurement} & Calculated 
\\ \cline{2-3} \cline{5-6}
 (\AA)    & HR$^a$           & MR$^a$           & &      
 \multicolumn{2}{c}{JS$^b$}     &      \\
}
\startdata
J $=$ 0: &                  &                  & &             
     & &       \\
1157.910A$^c$ & 23.06 $\pm$ 0.28 & $\ldots$         & & 
\multicolumn{2}{c}{$\ldots$}         & 20.36 \\
1157.910B$^c$ &  2.11 $\pm$ 0.20 & $\ldots$         & & 
\multicolumn{2}{c}{$\ldots$}         & 4.87 \\
1158.324A & 10.84 $\pm$ 0.23 & $\ldots$         & & 
\multicolumn{2}{c}{$\ldots$}         & 10.78 \\
1158.324B &  1.44 $\pm$ 0.25 & $\ldots$         & & 
\multicolumn{2}{c}{$\ldots$}         & 1.89 \\
1260.736A & 21.46 $\pm$ 0.43 & 28.53$^d$ $\pm$ 0.22 & & 
\multicolumn{2}{c}{32.0$^d$ $\pm$ 3.0} & 22.72 \\
1260.736B &  6.03 $\pm$ 0.36 & $\ldots$             & & 
\multicolumn{2}{c}{$\ldots$}         & 5.56 \\
J $=$ 1: &                  &                  & &     
             & &       \\
1157.770 &  5.06 $\pm$ 0.21 &  $\ldots$        & & 
\multicolumn{2}{c}{$\ldots$}         &  5.38 \\
1158.035$^e$ &  7.98 $\pm$ 0.21 &  $\ldots$        & & 
\multicolumn{2}{c}{$\ldots$}         &  8.51 \\
1158.130$^f$ &  4.05 $\pm$ 0.22 &  $\ldots$        & & 
\multicolumn{2}{c}{$\ldots$}         &  4.24 \\
1158.674 &  1.37 $\pm$ 0.14 &  $\ldots$        & & 
\multicolumn{2}{c}{$\ldots$}         &  1.32 \\
1158.732 &  1.59 $\pm$ 0.13 &  $\ldots$        & & 
\multicolumn{2}{c}{$\ldots$}         &  1.53 \\
1260.927 &  7.63 $\pm$ 0.30 &  8.00 $\pm$ 0.20 & & 
\multicolumn{2}{c}{$\ldots$}         &  7.99 \\
1260.996 &  6.54 $\pm$ 0.31 &  6.50 $\pm$ 0.19 & & 
\multicolumn{2}{c}{7.2 $\pm$ 1.0}  &  6.49 \\
1261.122 &  8.15 $\pm$ 0.31 &  8.80 $\pm$ 0.21 & & 
\multicolumn{2}{c}{9.7 $\pm$ 2.0}  &  9.27 \\
J $=$ 2: &                  &                  & &     
             & &       \\ 
1158.019$^e$ &  4.06 $\pm$ 0.26 &  $\ldots$        & & 
\multicolumn{2}{c}{$\ldots$}         &  3.94 \\
1158.132$^f$ &  0.43 $\pm$ 0.22 &  $\ldots$        & & 
\multicolumn{2}{c}{$\ldots$}         &  0.49 \\
1158.397 &  0.81 $\pm$ 0.21 &  $\ldots$        & & 
\multicolumn{2}{c}{$\ldots$}         &  0.81 \\
1158.967 &  0.45 $\pm$ 0.09 &  $\ldots$        & & 
\multicolumn{2}{c}{$\ldots$}         &  $\ldots$ \\
1261.426 &  1.61 $\pm$ 0.30 &  2.74 $\pm$ 0.26 & & 
\multicolumn{2}{c}{$\ldots$}         &  1.55 \\
1261.552 &  3.87 $\pm$ 0.35 &  4.95 $\pm$ 0.21 & & 
\multicolumn{2}{c}{4.6 $\pm$ 1.4}  &  4.09 \\
\enddata
\tablenotetext{a}{ HR: High Resolution spectra, MR: Medium Resolution 
spectra.}
\tablenotetext{b}{ Jenkins \& Shaya 1979.}
\tablenotetext{c}{ A: Main component B: Secondary component, if resolved.}
\tablenotetext{d}{ Involves both the main and secondary $J=0$ components.}
\tablenotetext{e}{ Blended lines.}
\tablenotetext{f}{ Blended lines.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\rotate
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{$W_{\lambda}$ (m\AA) of \ion{C}{1} Lines toward 
$\omega^1$~Sco}
\tablehead{
$\lambda$ & \multicolumn{2}{c}{Measured} & & 
\multicolumn{2}{c}{Other measurements} & Calculated \\ 
\cline{2-3} \cline{5-6}
 (\AA)    &    $HST$         &  $Copernicus$       & & 
 SJ$^a$         &   JJL$^b$      &      \\
}
\startdata
J $=$ 0: &                  &                     & &    
            &                &       \\
1260.736 & 35.54 $\pm$ 0.14 &  $\ldots$           & & 26.0 
$\pm$ 1.7 & 33.0 $\pm$ 3.6 & 33.16 \\
1276.483 & $\ldots$         &  6.6 $\pm$ 4.1     & &  
$\ldots$      &  $\leq$ 6.4    &  8.85 \\
1328.833 & $\ldots$         & 22.2 $\pm$ 4.1     & &  
$\ldots$      & 62.0 $\pm$ 6.2 & 39.63 \\
J $=$ 1: &                  &                     & &      
          &                &       \\
1260.927 & 8.19 $\pm$ 0.12  &  $\ldots$           & &  4.7 
$\pm$ 1.6 &   $\leq$ 5.8   &  6.46 \\
1260.996 & 6.42 $\pm$ 0.11  &  $\ldots$           & &  2.7 
$\pm$ 1.6 &   $\leq$ 5.7   &  5.31 \\
1261.122 & 8.22 $\pm$ 0.13  &  $\ldots$           & & 11.0 
$\pm$ 1.7 &   $\leq$ 5.7   &  7.41 \\
1329.085 & $\ldots$         &  $\ldots$           & &  
$\ldots$      &  $\ldots$      &  8.80 \\
1329.100 & $\ldots$         & 42.5$^c$ $\pm$ 4.1 & &  
$\ldots$      & 47.0$^c$ $\pm$ 5.2 & 9.81 \\
1329.123 & $\ldots$         &  $\ldots$           & &  
$\ldots$      &  $\ldots$      &  7.49 \\
J $=$ 2: &                  &                     & &     
           &                &       \\
1261.426 & $\ldots$         &  $\ldots$           & &  
$\leq$ 3.3    &  $\leq$ 5.8    &  1.31 \\ 
1261.552 & 4.34 $\pm$ 0.14  &  $\ldots$           & &  
$\leq$ 3.3    &  $\leq$ 6.6    &  3.46 \\
1329.578 & $\ldots$         &  4.9$^d$ $\pm$ 4.1 & &  
$\ldots$      &  $\leq$ 7.1$^d$ & 5.16 \\
1329.601 & $\ldots$         &  $\ldots$           & &  
$\ldots$      &  $\ldots$      &  2.06 \\
\enddata
\tablenotetext{a}{ Snow \& Jenkins 1980.}
\tablenotetext{b}{ Jenkins et al. 1983.}
\tablenotetext{c}{ Total $W_{\lambda}$ for $\lambda\lambda$1329.085, 
1329.100, 1329.123.}
\tablenotetext{d}{ Total $W_{\lambda}$ for $\lambda\lambda$1329.578, 
1329.601.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
%\rotate
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{$W_{\lambda}$ (m\AA) of \ion{C}{1} Lines toward 
$\sigma$~Sco \label{table:App2}}
\tablehead{
$\lambda$ & \multicolumn{2}{c}{Measured} & & 
\multicolumn{2}{c}{Other measurement} & Calculated \\ 
\cline{2-3} \cline{5-6}
 (\AA)    & HR$^a$           & MR$^a$           & &      
 \multicolumn{2}{c}{JS$^b$}     &      \\
}
\startdata
J $=$ 0: &                  &                  & &       
             &                &       \\
1260.736A$^c$ & 23.59 $\pm$ 0.64 & 36.08$^d$ $\pm$ 0.50 
& & \multicolumn{2}{c}{23.0 $\pm$ 2.0} & 26.59 \\
1260.736B$^c$ &  2.41 $\pm$ 0.41 & $\ldots$         & & 
\multicolumn{2}{c}{$\ldots$}         & 4.40 \\
1328.833 & $\ldots$         & 50.90$^d$ $\pm$ 0.50 & & 
\multicolumn{2}{c}{$\ldots$}         & 39.57 \\
1560.309 & $\ldots$         & 56.50$^d$ $\pm$ 0.54 & & 
\multicolumn{2}{c}{$\ldots$}         & 55.97 \\
J $=$ 1: &                  &                  & &     
               &                   &       \\
1260.927 & 12.46 $\pm$ 0.51 &  9.40 $\pm$ 0.50 & & 
\multicolumn{2}{c}{$\ldots$}         & 11.90 \\
1260.996 & 10.04 $\pm$ 0.47 & 11.10 $\pm$ 0.50 & & 
\multicolumn{2}{c}{$\ldots$}         &  9.83 \\
1261.122 & 11.87 $\pm$ 0.48 & 11.84 $\pm$ 0.50 & & 
\multicolumn{2}{c}{14.0 $\pm$ 2.0} & 13.61 \\
1329.085 & $\ldots$         & $\ldots$       & & 
\multicolumn{2}{c}{$\ldots$}         & 16.12 \\
1329.100 & $\ldots$         & 42.80$^e$ $\pm$ 0.50 
& & \multicolumn{2}{c}{$\ldots$}         & 17.91 \\
1329.123 & $\ldots$         & $\ldots$       & & 
\multicolumn{2}{c}{$\ldots$}         & 13.78 \\
1560.682 & $\ldots$         & 28.60 $\pm$ 0.45 & & 
\multicolumn{2}{c}{$\ldots$}         & 29.34 \\
1560.709 & $\ldots$         & 19.10 $\pm$ 0.38 & & 
\multicolumn{2}{c}{$\ldots$}         & 20.80 \\
J $=$ 2: &                  &                  & &  
                  &             &       \\ 
1261.426 & $\ldots$         &  3.60 $\pm$ 0.50 & &  
\multicolumn{2}{c}{4.3 $\pm$ 2.0} &  3.11 \\
1261.552 & $\ldots$         &  6.50 $\pm$ 0.50 & & 
\multicolumn{2}{c}{11.5 $\pm$ 2.0} &  7.53 \\
1329.578 & $\ldots$         &  9.40 $\pm$ 0.37 & & 
\multicolumn{2}{c}{$\ldots$}         & 10.55 \\
1329.601 & $\ldots$         &  6.20 $\pm$ 0.37 & & 
\multicolumn{2}{c}{$\ldots$}         &  4.78 \\
1561.340 & $\ldots$         &  1.69 $\pm$ 0.32 & & 
\multicolumn{2}{c}{$\ldots$}         &  5.50 \\
1561.438 & $\ldots$         & 16.10 $\pm$ 0.43 & & 
\multicolumn{2}{c}{$\ldots$}         & 16.69 \\
\enddata
\tablenotetext{a}{ HR: High Resolution spectra, MR: Medium 
Resolution spectra.}
\tablenotetext{b}{ Jenkins \& Shaya 1979.}
\tablenotetext{c}{ A: Main component B: Secondary component, 
if resolved.}
\tablenotetext{d}{ Involves both the main and secondary $J=0$ 
components.}
\tablenotetext{e}{ Total $W_{\lambda}$ for $\lambda\lambda$1329.085, 
1329.100, 1329.123.} 
\end{deluxetable}
